Revisiting the Slip Boundary Condition: Surface Roughness as a Hidden Tuning Parameter

In this paper, we investigate the effect of boundary surface roughness on numerical simulations of incompressible fluid flow past a cylinder in two and three spatial dimensions furnished with slip boundary conditions. The governing equations are approximated using a continuous finite element method, stabilized with a Galerkin least-squares approach. Through a series of numerical experiments, we demonstrate that: $(i)$ the introduction of surface roughness through numerical discretization error, or mesh distortion, makes the potential flow solution unstable; $(ii)$ when numerical surface roughness and mesh distortion are minimized by using high-order isoparametric geometry mappings, a stable potential flow is obtained in both two and three dimensions; $(iii)$ numerical surface roughness, mesh distortion and refinement level can be used as control parameters to manipulate drag and lift forces resulting in numerical values spanning more than an order of magnitude. Our results cast some doubt on the predictive capability of the slip boundary condition for wall modeling in turbulent simulations of incompressible flow.

==> boundary_manifolds.tex <==
\begin{tikzpicture}

\draw [black,thick,domain=225:315] plot ({0.0+0.75*cos(\x)}, {0.0+0.75*sin(\x)});

\draw [line width=1] (-1.5,-1.5) -- (1.5,-1.5);

\draw [line width=1] (-1.5,-1.5) -- (-0.5303,-0.5303);
\draw [line width=1] (+1.5,-1.5) -- (+0.5303,-0.5303);

\filldraw[black] (-1.5,-1.5) circle (2pt);
\filldraw[black] (+1.5,-1.5) circle (2pt);
\filldraw[black] (-0.5303,-0.5303) circle (2pt);
\filldraw[black] (+0.5303,-0.5303) circle (2pt);


\draw [line width=1, ->] (0.0, -0.1) node[] {{\smash{\textbf{cylindrical manifold}}}} -- (0.0,-0.75);



\draw [black,thick,domain=225:315] plot ({3.5+0.75*cos(\x)}, {0.0+0.75*sin(\x)});

\draw [line width=1] (3.5+-1.5,-1.5) -- (3.5+1.5,-1.5);

\draw [line width=1] (3.5-1.5,-1.5) -- (3.5-0.5303,-0.5303);
\draw [line width=1] (3.5+1.5,-1.5) -- (3.5+0.5303,-0.5303);
\draw [line width=1] (3.5+0.0,-1.5) -- (3.5+0.0,-0.75);

\draw [line width=1] (3.5-1.0151,-1.0151) -- (3.5+0.0,-1.125);
\draw [line width=1] (3.5+1.0151,-1.0151) -- (3.5+0.0,-1.125);

% points
\filldraw[gray] (3.5-1.5,-1.5) circle (2pt);
\filldraw[gray] (3.5+1.5,-1.5) circle (2pt);
\filldraw[gray] (3.5-0.5303,-0.5303) circle (2pt);
\filldraw[gray] (3.5+0.5303,-0.5303) circle (2pt);

\filldraw[black] (3.5+0.0,-0.75) circle (2pt);
\filldraw[black] (3.5+0.0,-1.125) circle (2pt);
\filldraw[black] (3.5+0.0,-1.5) circle (2pt);

\filldraw[black] (3.5-1.0151,-1.0151) circle (2pt);
\filldraw[black] (3.5+1.0151,-1.0151) circle (2pt);





\draw [black,thick,domain=225:315] plot ({7+0.75*cos(\x)}, {0.0+0.75*sin(\x)});

\draw [line width=1] (7+-1.5,-1.5) -- (7+1.5,-1.5);

\draw [line width=1] (7-1.5,-1.5) -- (7-0.5303,-0.5303);
\draw [line width=1] (7+1.5,-1.5) -- (7+0.5303,-0.5303);

% points
\filldraw[gray] (7-1.5,-1.5) circle (2pt);
\filldraw[gray] (7+1.5,-1.5) circle (2pt);
\filldraw[gray] (7-0.5303,-0.5303) circle (2pt);
\filldraw[gray] (7+0.5303,-0.5303) circle (2pt);


%\filldraw[black] (7-1.5000,-1.5000) circle (2pt);
\filldraw[black] (7-0.6708,-1.5000) circle (2pt);
\filldraw[black] (7+0.6708,-1.5000) circle (2pt);
%\filldraw[black] (7+1.5000,-1.5000) circle (2pt);

\filldraw[black] (7-1.2320,-1.2320) circle (2pt);
\filldraw[black] (7-0.7983,-0.7983) circle (2pt);

\filldraw[black] (7+1.2320,-1.2320) circle (2pt);
\filldraw[black] (7+0.7983,-0.7983) circle (2pt);

\filldraw[black] (7-0.2580,-0.7042) circle (2pt);
\filldraw[black] (7+0.2580,-0.7042) circle (2pt);

\filldraw[black] (7-0.5567,-1.2800) circle (2pt);
\filldraw[black] (7-0.3721,-0.9242) circle (2pt);
\filldraw[black] (7+0.5567,-1.2800) circle (2pt);
\filldraw[black] (7+0.3721,-0.9242) circle (2pt);


\draw (3.5, -2.0) node {a) mesh refinement};

\draw (7.0, -2.0) node {b) support points};

\end{tikzpicture}


==> boundary_normals_ideal.tex <==
\begin{tikzpicture}

\draw [black,thick,domain=0:90] plot ({0.0+2.0*cos(\x)}, {0.0+2.0*sin(\x)});

\draw [line width=1] (0,0) -- (2,0);
\draw [line width=1] (0,0) -- (0,2);
\draw [line width=1] (1.11294,0) -- (0.85766,0.85766);
\draw [line width=1] (0, 1.11294) -- (0.85766,0.85766);
\draw [line width=1] (1.41421356237, 1.41421356237) -- (0.85766,0.85766);

\draw [line width=1, ->] (0.7654, 1.8478) -- (0.9567,2.3097) node[above] {$\bn$};

\end{tikzpicture}


==> boundary_normals_reality.tex <==
\begin{tikzpicture}
\draw [line width=1] (6+0,0) -- (6+2,0);
\draw [line width=1] (6+0,0) -- (6+0,2);
\draw [line width=1] (6+1.11294,0) -- (6+0.85766,0.85766);
\draw [line width=1] (6+0, 1.11294) -- (6+0.85766,0.85766);
\draw [line width=1] (6+1.41421356237, 1.41421356237) -- (6+0.85766,0.85766);
\draw [line width=1] (6+1.41421356237, 1.41421356237) -- (6+2,0);
\draw [line width=1] (6+1.41421356237, 1.41421356237) -- (6+0,2);

\draw [line width=1, ->] (6+0.7071, 1.7071) -- (6+0.8839,2.1339) node[above] {$\bn_h$};

\draw [line width=1] (9+0,0) -- (9+2,0);
\draw [line width=1] (9+0,0) -- (9+0,2);
\draw [line width=1] (9+1.11294,0) -- (9+0.85766,0.85766);
\draw [line width=1] (9+0, 1.11294) -- (9+0.85766,0.85766);
\draw [line width=1] (9+1.41421356237, 1.41421356237) -- (9+0.85766,0.85766);
\draw [line width=1] (9+1.41421356237, 1.41421356237) -- (9+2,0);
\draw [line width=1] (9+1.41421356237, 1.41421356237) -- (9+0,2);

\draw [line width=1, ->, gray] (9+1.41421356237, 1.41421356237) -- (9+1.41421356237 + 0.1768, 1.41421356237 + 0.4268);

\draw [line width=1, ->, gray] (9+1.41421356237, 1.41421356237) -- (9+1.41421356237 + 0.4268, 1.41421356237 + 0.1768);

\draw [line width=1, ->] (9+1.41421356237, 1.41421356237) -- (9+1.41421356237 + 0.3536, 1.41421356237 + 0.3536) node[above] {$\bn_h$};

\end{tikzpicture}


==> mesh_geometries.tex <==
\newcommand{\scalefpc}{4.0}
\newcommand{\shiftfpc}{-0.6*\scalefpc}
\begin{tikzpicture}
% vertical lines
\draw[gray](-0.1*\scalefpc, -0.2*\scalefpc) -- (-0.1*\scalefpc,0.21*\scalefpc);
\draw[gray](0.1*\scalefpc, -0.2*\scalefpc) -- (0.1*\scalefpc,0.21*\scalefpc);
% horizontal lines
\draw[gray](-0.2*\scalefpc, +0.1*\scalefpc) -- (2.0*\scalefpc,+0.1*\scalefpc);
\draw[gray](-0.2*\scalefpc, -0.1*\scalefpc) -- (2.0*\scalefpc,-0.1*\scalefpc);
\draw[gray](-0.2*\scalefpc, -0.15*\scalefpc) -- (2.0*\scalefpc,-0.15*\scalefpc);

\draw[gray](-0.2*\scalefpc, 0.0*\scalefpc) -- (-0.05*\scalefpc,0.0*\scalefpc);
\draw[gray](+0.05*\scalefpc, 0.0*\scalefpc) -- (+2.00*\scalefpc,0.0*\scalefpc);

\draw[gray](-0.2*\scalefpc, -0.05*\scalefpc) -- (-0.1*\scalefpc,-0.05*\scalefpc);
\draw[gray](+0.1*\scalefpc, -0.05*\scalefpc) -- (+2.00*\scalefpc,-0.05*\scalefpc);
% inner-inner
\draw[gray](-0.0*\scalefpc, 0.05*\scalefpc) -- (-0.0*\scalefpc,0.1*\scalefpc);
\draw[gray](-0.0*\scalefpc, -0.05*\scalefpc) -- (-0.0*\scalefpc,-0.1*\scalefpc);
\draw[gray](+0.03535533905*\scalefpc, +0.03535533905*\scalefpc) -- (+0.1*\scalefpc,+0.1*\scalefpc);
\draw[gray](-0.03535533905*\scalefpc, +0.03535533905*\scalefpc) -- (-0.1*\scalefpc,+0.1*\scalefpc);
\draw[gray](+0.03535533905*\scalefpc, -0.03535533905*\scalefpc) -- (+0.1*\scalefpc,-0.1*\scalefpc);
\draw[gray](-0.03535533905*\scalefpc, -0.03535533905*\scalefpc) -- (-0.1*\scalefpc,-0.1*\scalefpc);

% inner-inner (refined)
\draw[gray](-0.1*\scalefpc,-0.05*\scalefpc) -- (-0.046194*\scalefpc, -0.019134*\scalefpc);
\draw[gray](-0.05*\scalefpc,-0.1*\scalefpc) -- (-0.019134*\scalefpc, -0.046194*\scalefpc);
\draw[gray](+0.05*\scalefpc,-0.1*\scalefpc) -- (+0.019134*\scalefpc, -0.046194*\scalefpc);
\draw[gray](+0.1*\scalefpc,-0.05*\scalefpc) -- (+0.046194*\scalefpc, -0.019134*\scalefpc);

\draw[gray](-0.075*\scalefpc,-0.0*\scalefpc)
-- (-0.073097*\scalefpc, -0.034567*\scalefpc)
-- (-0.067678*\scalefpc, -0.067678*\scalefpc)
-- (-0.034567*\scalefpc, -0.073097*\scalefpc)
-- (-0.000000*\scalefpc, -0.075000*\scalefpc);

\draw[gray](+0.075*\scalefpc,-0.0*\scalefpc)
-- (+0.073097*\scalefpc, -0.034567*\scalefpc)
-- (+0.067678*\scalefpc, -0.067678*\scalefpc)
-- (+0.034567*\scalefpc, -0.073097*\scalefpc)
-- (+0.000000*\scalefpc, -0.075000*\scalefpc);

% right-top
\foreach \i in {1,...,17}
{
\draw[gray](+0.1*\scalefpc + 1.9/18.0*\i*\scalefpc, +0.0*\scalefpc) -- (+0.1*\scalefpc + 1.9/18.0*\i*\scalefpc,+0.21*\scalefpc);
}

% right-bottom
\foreach \i in {1,...,35}
{
\draw[gray](+0.1*\scalefpc + 1.9/36.0*\i*\scalefpc, +0.0*\scalefpc) -- (+0.1*\scalefpc + 1.9/36.0*\i*\scalefpc,-0.2*\scalefpc);
}

% left-bottom
\foreach \i in {1}
{
\draw[gray](-0.2*\scalefpc + 0.1/2.0*\i*\scalefpc, +0.0*\scalefpc) -- (-0.2*\scalefpc + 0.1/2.0*\i*\scalefpc,-0.2*\scalefpc);
}


% center-top
\foreach \i in {1}
{
\draw[gray](-0.1*\scalefpc + 0.2/2.0*\i*\scalefpc, +0.1*\scalefpc) -- (-0.1*\scalefpc + 0.2/2.0*\i*\scalefpc,+0.2*\scalefpc);
}


% center-bottom
\foreach \i in {1,...,3}
{
\draw[gray](-0.1*\scalefpc + 0.2/4.0*\i*\scalefpc, -0.1*\scalefpc) -- (-0.1*\scalefpc + 0.2/4.0*\i*\scalefpc,-0.2*\scalefpc);
}

% circle and outer box
\draw  [line width=1pt] (0*\scalefpc,0*\scalefpc) circle [blue, radius=0.05*\scalefpc];

\draw[draw=black, line width=1pt] (-0.2*\scalefpc,-0.2*\scalefpc) rectangle ++(2.2*\scalefpc,0.41*\scalefpc);

% vertical lines
\draw[gray](-0.1*\scalefpc, -0.2*\scalefpc+ \shiftfpc) -- (-0.1*\scalefpc,0.21*\scalefpc+ \shiftfpc);
\draw[gray](0.1*\scalefpc, -0.2*\scalefpc+ \shiftfpc) -- (0.1*\scalefpc,0.21*\scalefpc+ \shiftfpc);

% horizontal lines
\draw[gray](-0.5*\scalefpc, +0.1*\scalefpc+ \shiftfpc) -- (2.0*\scalefpc,+0.1*\scalefpc+ \shiftfpc);
\draw[gray](-0.5*\scalefpc, -0.1*\scalefpc+ \shiftfpc) -- (2.0*\scalefpc,-0.1*\scalefpc+ \shiftfpc);
\draw[gray](-0.5*\scalefpc, -0.15*\scalefpc+ \shiftfpc) -- (2.0*\scalefpc,-0.15*\scalefpc+ \shiftfpc);

\draw[gray](-0.5*\scalefpc, 0.0*\scalefpc+ \shiftfpc) -- (-0.05*\scalefpc,0.0*\scalefpc+ \shiftfpc);
\draw[gray](+0.05*\scalefpc, 0.0*\scalefpc+ \shiftfpc) -- (+2.00*\scalefpc,0.0*\scalefpc+ \shiftfpc);

\draw[gray](-0.5*\scalefpc, -0.05*\scalefpc+ \shiftfpc) -- (-0.1*\scalefpc,-0.05*\scalefpc+ \shiftfpc);
\draw[gray](+0.1*\scalefpc, -0.05*\scalefpc+ \shiftfpc) -- (+2.00*\scalefpc,-0.05*\scalefpc+ \shiftfpc);

% inner-inner
\draw[gray](-0.0*\scalefpc, 0.05*\scalefpc+ \shiftfpc) -- (-0.0*\scalefpc,0.1*\scalefpc+ \shiftfpc);
\draw[gray](-0.0*\scalefpc, -0.05*\scalefpc+ \shiftfpc) -- (-0.0*\scalefpc,-0.1*\scalefpc+ \shiftfpc);
\draw[gray](+0.03535533905*\scalefpc, +0.03535533905*\scalefpc+ \shiftfpc) -- (+0.1*\scalefpc,+0.1*\scalefpc+ \shiftfpc);
\draw[gray](-0.03535533905*\scalefpc, +0.03535533905*\scalefpc+ \shiftfpc) -- (-0.1*\scalefpc,+0.1*\scalefpc+ \shiftfpc);
\draw[gray](+0.03535533905*\scalefpc, -0.03535533905*\scalefpc+ \shiftfpc) -- (+0.1*\scalefpc,-0.1*\scalefpc+ \shiftfpc);
\draw[gray](-0.03535533905*\scalefpc, -0.03535533905*\scalefpc+ \shiftfpc) -- (-0.1*\scalefpc,-0.1*\scalefpc+ \shiftfpc);

% inner-inner (refined)
\draw[gray](-0.1*\scalefpc,-0.05*\scalefpc+ \shiftfpc) -- (-0.046194*\scalefpc, -0.019134*\scalefpc+ \shiftfpc);
\draw[gray](-0.05*\scalefpc,-0.1*\scalefpc+ \shiftfpc) -- (-0.019134*\scalefpc, -0.046194*\scalefpc+ \shiftfpc);
\draw[gray](+0.05*\scalefpc,-0.1*\scalefpc+ \shiftfpc) -- (+0.019134*\scalefpc, -0.046194*\scalefpc+ \shiftfpc);
\draw[gray](+0.1*\scalefpc,-0.05*\scalefpc+ \shiftfpc) -- (+0.046194*\scalefpc, -0.019134*\scalefpc+ \shiftfpc);


\draw[gray](-0.075*\scalefpc,-0.0*\scalefpc+ \shiftfpc)
-- (-0.073097*\scalefpc, -0.034567*\scalefpc+ \shiftfpc)
-- (-0.067678*\scalefpc, -0.067678*\scalefpc+ \shiftfpc)
-- (-0.034567*\scalefpc, -0.073097*\scalefpc+ \shiftfpc)
-- (-0.000000*\scalefpc, -0.075000*\scalefpc+ \shiftfpc);

\draw[gray](+0.075*\scalefpc,-0.0*\scalefpc+ \shiftfpc)
-- (+0.073097*\scalefpc, -0.034567*\scalefpc+ \shiftfpc)
-- (+0.067678*\scalefpc, -0.067678*\scalefpc+ \shiftfpc)
-- (+0.034567*\scalefpc, -0.073097*\scalefpc+ \shiftfpc)
-- (+0.000000*\scalefpc, -0.075000*\scalefpc+ \shiftfpc);

% right-top
\foreach \i in {1,...,17}
{
\draw[gray](+0.1*\scalefpc + 1.9/18.0*\i*\scalefpc, +0.0*\scalefpc+ \shiftfpc) -- (+0.1*\scalefpc + 1.9/18.0*\i*\scalefpc,+0.21*\scalefpc+ \shiftfpc);
}

% right-bottom
\foreach \i in {1,...,35}
{
\draw[gray](+0.1*\scalefpc + 1.9/36.0*\i*\scalefpc, +0.0*\scalefpc+ \shiftfpc) -- (+0.1*\scalefpc + 1.9/36.0*\i*\scalefpc,-0.2*\scalefpc+ \shiftfpc);
}

% left-top
\foreach \i in {1,...,3}
{
\draw[gray](-0.5*\scalefpc + 0.1/1.0*\i*\scalefpc, +0.0*\scalefpc+ \shiftfpc) -- (-0.5*\scalefpc + 0.1/1.0*\i*\scalefpc,+0.2*\scalefpc+ \shiftfpc);
}

% left-bottom
\foreach \i in {1,...,7}
{
\draw[gray](-0.5*\scalefpc + 0.1/2.0*\i*\scalefpc, +0.0*\scalefpc+ \shiftfpc) -- (-0.5*\scalefpc + 0.1/2.0*\i*\scalefpc,-0.2*\scalefpc+ \shiftfpc);
}


% center-top
\foreach \i in {1}
{
\draw[gray](-0.1*\scalefpc + 0.2/2.0*\i*\scalefpc, +0.1*\scalefpc+ \shiftfpc) -- (-0.1*\scalefpc + 0.2/2.0*\i*\scalefpc,+0.2*\scalefpc+ \shiftfpc);
}

% center-bottom
\foreach \i in {1,...,3}
{
\draw[gray](-0.1*\scalefpc + 0.2/4.0*\i*\scalefpc, -0.1*\scalefpc+ \shiftfpc) -- (-0.1*\scalefpc + 0.2/4.0*\i*\scalefpc,-0.2*\scalefpc+ \shiftfpc);
}

\draw [line width=1pt] (0*\scalefpc,\shiftfpc) circle [blue, radius=0.05*\scalefpc];

\draw[draw=black,line width=1pt] (-0.5*\scalefpc,-0.2*\scalefpc + \shiftfpc) rectangle ++(2.5*\scalefpc,0.41*\scalefpc);

% Comments

\draw[black](-0.05*\scalefpc, 0*\scalefpc+ \shiftfpc) -- (-0.05*\scalefpc,0.0);

\draw[black](+0.05*\scalefpc, 0*\scalefpc+ \shiftfpc) -- (+0.05*\scalefpc,0.0);


\draw[black,<->](-0.50*\scalefpc, -0.23*\scalefpc+ \shiftfpc) -- node[below] {\footnotesize 0.5} ++ (+0.50*\scalefpc, 0.0);

\draw[black,<->](+0.00*\scalefpc, -0.23*\scalefpc+ \shiftfpc) -- node[below] {\footnotesize 2.0} ++ (+2.00*\scalefpc, 0.0);


\draw[black,<->](-0.20*\scalefpc, +0.24*\scalefpc) -- node[above] {\footnotesize 0.2} ++ (+0.20*\scalefpc, 0.0);

\draw[black,<->](+0.00*\scalefpc, +0.24*\scalefpc) -- node[above] {\footnotesize 2.0} ++ (+2.00*\scalefpc, 0.0);

\draw[black,<->](-0.53*\scalefpc, +0.0*\scalefpc+ \shiftfpc) -- node[above, rotate=90] {\footnotesize 0.21} ++ (+0.00*\scalefpc, 0.21*\scalefpc);

\draw[black,<->](-0.53*\scalefpc, +0.0*\scalefpc+ \shiftfpc) -- node[above, rotate=90] {\footnotesize 0.20} ++ (+0.00*\scalefpc, -0.20*\scalefpc);

\node at (-0.8*\scalefpc, 0.0) {\textbf{\footnotesize 2D:}};

\node at (-0.8*\scalefpc, \shiftfpc) {\textbf{\footnotesize 3D:}};

\node [anchor=west] (A) at (0.2*\scalefpc, 0.5*\shiftfpc){\footnotesize no slip};

\draw[black, ->](A) -- (+0.06*\scalefpc,-0.01*\scalefpc);
\draw[black, ->](A) -- (+0.22*\scalefpc, +0.2*\scalefpc);
\draw[black, ->](A) -- (+0.12*\scalefpc, -0.21*\scalefpc);

\draw[black, ->](A) -- (+0.06*\scalefpc,+0.01*\scalefpc+ \shiftfpc);
\draw[black, ->](A) -- (+0.22*\scalefpc, -0.19*\scalefpc+ \shiftfpc);
\draw[black, ->](A) -- (+0.12*\scalefpc, +0.22*\scalefpc+ \shiftfpc);

\node [anchor=west] (B) at (-0.45*\scalefpc, 0.35*\shiftfpc){\footnotesize inlet};

\draw[black, ->](B) -- (-0.49*\scalefpc,+0.16*\scalefpc+ \shiftfpc);

\draw[black, ->](B) -- (-0.21*\scalefpc,-0.05*\scalefpc);


\node [anchor=west] (C) at (2.1*\scalefpc, 0.5*\shiftfpc){\footnotesize outlet};

\draw[black, ->](C) -- (2.01*\scalefpc,+0.16*\scalefpc+ \shiftfpc);

\draw[black, ->](C) -- (2.01*\scalefpc,-0.05*\scalefpc);

% coos

\draw[black, <->](C) (0.0*\scalefpc, 0.035*\scalefpc) -- (0.0*\scalefpc, 0.0*\scalefpc) -- (0.035*\scalefpc,0.0*\scalefpc);

\draw[black, <->](C) (0.0*\scalefpc, 0.035*\scalefpc+ \shiftfpc) -- (0.0*\scalefpc, 0.0*\scalefpc+ \shiftfpc) -- (0.035*\scalefpc,0.0*\scalefpc+ \shiftfpc);

%

\draw[black,->](-0.31*\scalefpc, 0.60*\shiftfpc) -- node[above] {\footnotesize $D=0.1$} ++ (+0.26*\scalefpc, 0.0);

\draw[black,<-](0.05*\scalefpc, 0.60*\shiftfpc) -- node[above] {} ++ (+0.04*\scalefpc, 0.0);

\draw[black](-0.05*\scalefpc, 0.60*\shiftfpc) -- node[above] {} ++ (+0.1*\scalefpc, 0.0);

\end{tikzpicture}

